QuAnt: Quantum Annealing with Learnt Couplings

Modern quantum annealers can find high-quality solutions to combinatorial optimisation objectives given as quadratic unconstrained binary optimisation (QUBO) problems. Unfortunately, obtaining suitable QUBO forms in computer vision remains challenging and currently requires problem-specific analytical derivations. Moreover, such explicit formulations impose tangible constraints on solution encodings. In stark contrast to prior work, this paper proposes to learn QUBO forms from data through gradient backpropagation instead of deriving them. As a result, the solution encodings can be chosen flexibly and compactly. Furthermore, our methodology is general and virtually independent of the specifics of the target problem type. We demonstrate the advantages of learnt QUBOs on the diverse problem types of graph matching, 2D point cloud alignment and 3D rotation estimation. Our results are competitive with the previous quantum state of the art while requiring much fewer logical and physical qubits, enabling our method to scale to larger problems. The code and the new dataset will be open-sourced.

==> figures/graph_example/graph_gt.tex <==
\definecolor{graph1}{rgb}{0, 0.75, 0.75}%
\definecolor{graph2}{rgb}{0, 0, 1}
\definecolor{graph3}{rgb}{0, 1, 0}
\definecolor{graph4}{rgb}{0.75, 0, 0.75}

\definecolor{edge}{rgb}{1, 1, 1}

\begin{tikzpicture}
\tikzmath{\xmax = 1.3; \ymax = \xmax;}
\node[inner sep=0pt] (ex0) at (0,0)
    {\includegraphics[width=\linewidth]{figures/graph_example/img_1.png}};

        \tikzmath{\x = 100; \y = 126; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (A) at (\lx,\ly) {};
        \filldraw[color=graph1,draw=black] (A) circle (3pt);
    
        \tikzmath{\x = 89; \y = 236; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (B) at (\lx,\ly) {};
        \filldraw[color=graph2,draw=black] (B) circle (3pt);
        
        \tikzmath{\x = 176; \y = 102; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (C) at (\lx,\ly) {};
        \filldraw[color=graph3,draw=black] (C) circle (3pt);
        
        \tikzmath{\x = 50; \y = 89; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (D) at (\lx,\ly) {};
        \filldraw[color=graph4,draw=black] (D) circle (3pt);
        
        \draw[-,draw=edge] (A) to (B);
        \draw[-,draw=edge] (A) to (C);
        \draw[-,draw=edge] (A) to (D);
        \draw[-,draw=edge] (B) to (C);
        \draw[-,draw=edge] (B) to (D);
        \draw[-,draw=edge] (C) to (D);
\end{tikzpicture}%


==> figures/graph_example/graph_original.tex <==
\definecolor{graph1}{rgb}{0, 0.75, 0.75}%
\definecolor{graph2}{rgb}{0, 0, 1}
\definecolor{graph3}{rgb}{0, 1, 0}
\definecolor{graph4}{rgb}{0.75, 0, 0.75}


\definecolor{edge}{rgb}{1, 1, 1}

\begin{tikzpicture}
\tikzmath{\xmax = 1.3; \ymax = \xmax;}

\node[inner sep=0pt] (ex0) at (0,0)
    {\includegraphics[width=\linewidth]{figures/graph_example/img_0.png}};

        \tikzmath{\x = 145; \y = 113; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (A) at (\lx,\ly) {};
        \filldraw[color=graph1,draw=black] (A) circle (3pt);
    
        \tikzmath{\x = 159; \y = 182; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (B) at (\lx,\ly) {};
        \filldraw[color=graph2,draw=black] (B) circle (3pt);
        
        \tikzmath{\x = 227; \y = 99; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (C) at (\lx,\ly) {};
        \filldraw[color=graph3,draw=black] (C) circle (3pt);
        
        \tikzmath{\x = 67; \y = 104; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (D) at (\lx,\ly) {};
        \filldraw[color=graph4,draw=black] (D) circle (3pt);
        

        \draw[-,draw=edge] (A) to (B);
        \draw[-,draw=edge] (A) to (C);
        \draw[-,draw=edge] (A) to (D);
        \draw[-,draw=edge] (B) to (C);
        \draw[-,draw=edge] (B) to (D);
        \draw[-,draw=edge] (C) to (D);
\end{tikzpicture}%


==> figures/graph_example/hamming0.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}%
\begin{tikzpicture}%
\begin{axis}[
width=0.42\linewidth,
height=0.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=2pt,
ymin=0,
xmin=-0.5,
xmax=14,
ymax=2100,
ylabel={\tiny Instances in $1000$},
y label style={at={(axis description cs:0.48,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
xtick={0,2,4,6,8,10,14},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
ytick = {0,1000,2000},
yticklabels = {0,1,2},
title={Epoch 0},
title style={at={(axis description cs:0.5,1.3)},anchor=north},
]%
\addplot[fill=plot1, draw=plot1,bar shift=0pt] table[row sep=crcr]{%
x	y\\
0   0\\
1	0\\
2	0\\
3	3\\
4	121\\
5	215\\
6	797\\
7	1002\\ 
8   1260\\
9  1026\\
10  700\\
11  359\\
12  108\\
13  33\\
14  16\\
};
\end{axis}%
\end{tikzpicture}%


==> figures/graph_example/hamming245.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}%
\begin{tikzpicture}%
\begin{axis}[
width=0.42\linewidth,
height=0.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=2pt,
ymin=0,
xmin=-0.5,
xmax=14,
ymax=2100,
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
xtick={0,2,4,6,8,10,14},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
ytick = {0,1000,2000},
yticklabels = {0,1,2},
title={Epoch 245},
title style={at={(axis description cs:0.5,1.3)},anchor=north},
]%
\addplot[fill=plot1, draw=plot1,bar shift=0pt] table[row sep=crcr]{%
x	y\\
0   209\\
1	553\\
2	910\\
3	1075\\
4	1033\\
5	802\\
6	555\\
7	286\\ 
8   143\\
9  50\\
10  22\\
11  2\\
12  0\\
13  0\\
14  0\\
};
\end{axis}%
\end{tikzpicture}%


==> figures/graph_example/hamming450.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}%
\begin{tikzpicture}%
\begin{axis}[
width=0.42\linewidth,
height=0.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=2pt,
ymin=0,
xmin=-0.5,
xmax=14,
ymax=2100,
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
xtick={0,2,4,6,8,10,14},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
ytick = {0,1000,2000},
yticklabels = {0,1,2},
title={Epoch 450},
title style={at={(axis description cs:0.5,1.3)},anchor=north},
]%
\addplot[fill=plot2, draw=plot2] table[row sep=crcr]{%
x	y\\
0   2067\\
1	0\\
2	1644\\
3	0\\
4	1311\\
5	0\\
6	528\\
7	0\\ 
8   81\\
9  0\\
10  0\\
11  0\\
12  0\\
13  0\\
14  0\\
};
\addplot[fill=plot1, draw=plot1,bar shift=0pt] table[row sep=crcr]{%
x	y\\
0   1056\\
1	1372\\
2	1367\\
3	892\\
4	533\\
5	273\\
6	99\\
7	34\\ 
8   13\\
9  1\\
10  0\\
11  0\\
12  0\\
13  0\\
14  0\\
};
\end{axis}%
\end{tikzpicture}%


==> figures/graph_failure/gm_fail_source.tex <==
\definecolor{graph1}{rgb}{0, 0.75, 0.75}%
\definecolor{graph2}{rgb}{0, 0, 1}
\definecolor{graph3}{rgb}{0, 1, 0}
\definecolor{graph4}{rgb}{0.75, 0, 0.75}


\definecolor{edge}{rgb}{1, 1, 1}

\begin{tikzpicture}
\tikzmath{\xmax = 1.3; \ymax = \xmax;}

\node[inner sep=0pt] (ex0) at (0,0)
    {\includegraphics[trim={1.5cm 1cm 20cm 1cm},clip,width=\linewidth]{figures/DuckFail.png}};

        \tikzmath{\x = 170; \y =8; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (A) at (\lx,\ly) {};
        \filldraw[color=graph1,draw=black] (A) circle (3pt);
    
        \tikzmath{\x = 130; \y = -20; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (B) at (\lx,\ly) {};
        \filldraw[color=graph2,draw=black] (B) circle (3pt);
        
        \tikzmath{\x = 230; \y = 90; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (C) at (\lx,\ly) {};
        \filldraw[color=graph3,draw=black] (C) circle (3pt);
        
        \tikzmath{\x = 110; \y = 60; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (D) at (\lx,\ly) {};
        \filldraw[color=graph4,draw=black] (D) circle (3pt);
        

        \draw[-,draw=edge] (A) to (B);
        \draw[-,draw=edge] (A) to (C);
        \draw[-,draw=edge] (A) to (D);
        \draw[-,draw=edge] (B) to (C);
        \draw[-,draw=edge] (B) to (D);
        \draw[-,draw=edge] (C) to (D);
\end{tikzpicture}%


==> figures/graph_failure/gm_fail_target.tex <==
\definecolor{graph1}{rgb}{0, 0.75, 0.75}%
\definecolor{graph2}{rgb}{0, 0, 1}
\definecolor{graph3}{rgb}{0, 1, 0}
\definecolor{graph4}{rgb}{0.75, 0, 0.75}


\definecolor{edge}{rgb}{1, 1, 1}

\begin{tikzpicture}
\tikzmath{\xmax = 1.3; \ymax = \xmax;}

\node[inner sep=0pt] (ex0) at (0,0)
    {\includegraphics[trim={20cm 1cm 1.5cm 1cm},clip,width=\linewidth]{figures/DuckFail.png}};

        \tikzmath{\x = 220; \y = 25; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (A) at (\lx,\ly) {};
        \filldraw[color=graph1,draw=black] (A) circle (3pt);
    
        \tikzmath{\x = 255; \y = 70; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (B) at (\lx,\ly) {};
        \filldraw[color=graph2,draw=black] (B) circle (3pt);
        
        \tikzmath{\x = 269; \y = 118; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (C) at (\lx,\ly) {};
        \filldraw[color=graph3,draw=black] (C) circle (3pt);
        
        \tikzmath{\x = 190; \y = 32; }
        \tikzmath{\lx = ((\x/256)-0.5)*2*\xmax; \ly = ((1-(\y/256))-0.5)*2*\ymax;}
        \node (D) at (\lx,\ly) {};
        \filldraw[color=graph4,draw=black] (D) circle (3pt);
        

        \draw[-,draw=edge] (A) to (B);
        \draw[-,draw=edge] (A) to (C);
        \draw[-,draw=edge] (A) to (D);
        \draw[-,draw=edge] (B) to (C);
        \draw[-,draw=edge] (B) to (D);
        \draw[-,draw=edge] (C) to (D);
\end{tikzpicture}%


==> figures/histograms/hist_dimod.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{plot3}{rgb}{0.9290 0.6940 0.1250}

\begin{tikzpicture}%
\begin{axis}[
width=1.4\linewidth,
height=1.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=3pt,
xmin=-1,
xmax=0.5, 
ymin = 0,
ymax=1100,
xlabel={\small Energy},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
yticklabels = {0, 0, 5, 10},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
]%
\addplot[fill=plot1,draw=plot1] table[row sep=crcr]{%
-1.0	0\\
-0.9	0\\
-0.8	155\\
-0.7	149\\
-0.6	193\\
-0.5	203\\
-0.3999999999999999	145\\
-0.29999999999999993	82\\
-0.19999999999999996	44\\
-0.09999999999999998	18\\
0.0	4\\
0.10000000000000009	5\\
0.20000000000000018	2\\
0.30000000000000004	0\\
0.40000000000000013	0\\
0.5	0\\
0.6000000000000001	0\\
0.7000000000000002	0\\
0.8	0\\
0.9000000000000001	0\\
};

\end{axis}%
\end{tikzpicture}%


==> figures/histograms/hist_quantum.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{plot3}{rgb}{0.9290 0.6940 0.1250}

\begin{tikzpicture}%
\begin{axis}[
width=1.4\linewidth,
height=1.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=3pt,
xmin=-1,
xmax=0.5, 
ymin = 0,
ymax=1100,
xlabel={\small Energy},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
yticklabels = {0, 0, 5, 10},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
]%
\addplot[fill=plot1,draw=plot1] table[row sep=crcr]{%
-1.0	0\\
-0.9	0\\
-0.8	155\\
-0.7	149\\
-0.6	193\\
-0.5	203\\
-0.3999999999999999	145\\
-0.29999999999999993	82\\
-0.19999999999999996	44\\
-0.09999999999999998	18\\
0.0	4\\
0.10000000000000009	5\\
0.20000000000000018	2\\
0.30000000000000004	0\\
0.40000000000000013	0\\
0.5	0\\
0.6000000000000001	0\\
0.7000000000000002	0\\
0.8	0\\
0.9000000000000001	0\\
};

\end{axis}%
\end{tikzpicture}%


==> figures/histograms/hist_sweeps10.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{plot3}{rgb}{0.9290 0.6940 0.1250}

\begin{tikzpicture}%
\begin{axis}[
width=1.4\linewidth,
height=1.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=3pt,
xmin=-1,
xmax=0.5, 
ymin = 0,
ymax=1100,
xlabel={\small Energy},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
yticklabels = {0, 0, 5, 10},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
]%
\addplot[fill=plot1,draw=plot1] table[row sep=crcr]{%
-1.0	0\\
-0.9	0\\
-0.8	790\\
-0.7	0\\
-0.6	143\\
-0.5	67\\
-0.3999999999999999	0\\
-0.29999999999999993	0\\
-0.19999999999999996	0\\
-0.09999999999999998	0\\
0.0	0\\
0.10000000000000009	0\\
0.20000000000000018	0\\
0.30000000000000004	0\\
0.40000000000000013	0\\
0.5	0\\
0.6000000000000001	0\\
0.7000000000000002	0\\
0.8	0\\
0.9000000000000001	0\\
};

\end{axis}%
\end{tikzpicture}%


==> figures/histograms/hist_sweeps1000.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{plot3}{rgb}{0.9290 0.6940 0.1250}

\begin{tikzpicture}%
\begin{axis}[
width=1.3\linewidth,
height=1.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=3pt,
xmin=-1,
xmax=0.5, 
ymin = 0,
ymax = 1100,
xlabel={\small Energy},
ylabel={\footnotesize occurrences ($\times 100$)},
y label style={at={(axis description cs:0.5,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
yticklabels = {0, 0, 5, 10},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
]%
\addplot[fill=plot1,draw=plot1] table[row sep=crcr]{%
-1  0 \\
-0.8    999 \\
-0.6    1 \\
-0.4    0 \\
-0.2    0 \\
0   0  \\
0.2     0 \\
0.4     0 \\
1   0 \\
};

\end{axis}%
\end{tikzpicture}%


==> figures/histograms/hist_sweeps2.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{plot3}{rgb}{0.9290 0.6940 0.1250}

\begin{tikzpicture}%
\begin{axis}[
width=1.4\linewidth,
height=1.3\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=3pt,
xmin=-1,
xmax=0.5, 
ymin = 0,
ymax=1100,
xlabel={\small Energy},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
yticklabels = {0, 0, 5, 10},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
]%
\addplot[fill=plot1,draw=plot1] table[row sep=crcr]{%
-1.0	0\\
-0.9	0\\
-0.8	121\\
-0.7	349\\
-0.6	189\\
-0.5	262\\
-0.3999999999999999	79\\
-0.29999999999999993	0\\
-0.19999999999999996	0\\
-0.09999999999999998	0\\
0.0	0\\
0.10000000000000009	0\\
0.20000000000000018	0\\
0.30000000000000004	0\\
0.40000000000000013	0\\
0.5	0\\
0.6000000000000001	0\\
0.7000000000000002	0\\
0.8	0\\
0.9000000000000001	0\\
};

\end{axis}%
\end{tikzpicture}%


==> figures/plots/histogram_re.tex <==
\definecolor{plot1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plot2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{plot3}{rgb}{0.9290 0.6940 0.1250}

\begin{tikzpicture}%
\begin{axis}[
width=1.05\linewidth,
height=.85\linewidth,
grid=both,
grid style={line width=.1pt, draw=gray!50},
ybar = -2pt, 
bar width=2pt,
xmin=-0.5,
xmax=10.5, 
ymin=0,
xlabel={\small Error in degree},
ylabel={\small \% of Results},
y label style={at={(axis description cs:0.15,.5)},rotate=0,anchor=south},
x label style={at={(axis description cs:0.5,-0.1)},rotate=0,anchor=south},
xtick style={draw=none},
xtick =  {0,1,2,3,4,5,6,7,8,9,10},
x tick label style = {font=\footnotesize, yshift=5pt},
y tick label style = {font=\footnotesize},
]%
\addplot[fill=plot1, draw=plot1,bar shift=-2.5pt] table[row sep=crcr]{%
0.0	0.01 \\
1.0	0.07333333333333333 \\
2.0	0.10666666666666667 \\
3.0	0.21 \\
4.0	0.21333333333333335 \\
5.0	0.2 \\
6.0	0.07 \\
7.0	0.07 \\
8.0	0.03 \\
9.0	0.013333333333333334 \\
10.0	0.0033333333333333335 \\
11.0	0.0 \\
12.0	0.0 \\
13.0	0.0 \\
14.0	0.0 \\
15.0	0.0 \\
16.0	0.0 \\
17.0	0.0 \\
};
\addlegendentry{\footnotesize{ES}}

\addplot[fill=plot2, draw=plot2] table[row sep=crcr]{%
0.0	0.007462686567164179 \\
1.0	0.04477611940298507 \\
2.0	0.08955223880597014 \\
3.0	0.1791044776119403 \\
4.0	0.26865671641791045 \\
5.0	0.20149253731343283 \\
6.0	0.08955223880597014 \\
7.0	0.08955223880597014 \\
8.0	0.022388059701492536 \\
9.0	0.007462686567164179 \\
10.0	0.0 \\
11.0	0.0 \\
12.0	0.0 \\
13.0	0.0 \\
14.0	0.0 \\
15.0	0.0 \\
16.0	0.0 \\
17.0	0.0 \\
};
\addlegendentry{\footnotesize{QA}}

\addplot[fill=plot3, draw=plot3,bar shift=2.5pt] table[row sep=crcr]{%
0.0	0.007462686567164179 \\
1.0	0.04477611940298507 \\
2.0	0.08955223880597014 \\
3.0	0.1791044776119403 \\
4.0	0.26865671641791045 \\
5.0	0.20149253731343283 \\
6.0	0.08955223880597014 \\
7.0	0.08955223880597014 \\
8.0	0.022388059701492536 \\
9.0	0.007462686567164179 \\
10.0	0.0 \\
11.0	0.0 \\
12.0	0.0 \\
13.0	0.0 \\
14.0	0.0 \\
15.0	0.0 \\
16.0	0.0 \\
17.0	0.0 \\
};
\addlegendentry{\footnotesize{SA}}

\end{axis}%
\end{tikzpicture}%

